Covariant Spinor Formalism for Multipole Expanded Form Factor

We present a systematic technique for constructing Lorentz covariant orbital-spin ($LS$) bases for matrix elements of local operators and the associated form factors, thereby extending the traditional multipole expansion to a Lorentz covariant formalism. In the spinor-helicity formalism, matrix elements of local operators for spin-$j$ particles can be treated as several massive 3-point scattering amplitudes, each of which can be further decomposed into different $LS$ partial wave amplitudes. We obtain explicit complete and linearly independent $LS$ amplitude bases for scalar, vector, and rank 2 tensor form factor of particles with spin-$\frac{1}{2}$, $1$, and $\frac{3}{2}$. In the Breit frame, it recovers the traditional multipole expansion expression, and we show the explicit equivalence among the traditional multipole expansion, canonical $LS$ expansion, and the $\mathrm{SO}(3)$ Zemach tensor expansion. Finally noting covariant structures built from the relativistic external wave functions and momenta of the initial and final state particles, we give a universal construction formula for form factor of arbitrary Lorentz tensor operators for arbitrary external spin particles.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|>{\centering\arraybackslash}p{4.5cm}|>{\centering\arraybackslash}p{7.5cm}|}
\caption{spin-$\frac{1}{2}$ particle \quad irrep $(0,0)$} \label{tab:spinhalf_irrep_0_0} \\
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endfirsthead
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endhead
$\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & 
$(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^A$ & 
$(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^A$ \\
\hline
$\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^A \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^A \end{aligned}$ \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|>{\centering\arraybackslash}p{4.5cm}|>{\centering\arraybackslash}p{7.5cm}|}
\caption{irrep: $(\frac{1}{2}, \frac{1}{2})$} \label{tab:spinhalf_irrep_half_half} \\
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endfirsthead
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endhead
$\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & 
$(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^A$ & 
$(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^A (p_3)_{\alpha \dot{\beta}}$ \\
\hline
$\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^A \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^A (p_3)_{\alpha \dot{\beta}} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & 
$(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^A$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} \epsilon^{J_2) A} \\ & |\mathbf{3}_{J_1}\rangle_\alpha [\mathbf{3}_{J_2}|_{\dot{\beta}} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{J_1} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{(J_1} \epsilon^{J_2) A} \\ & |\mathbf{3}_{J_1}\rangle_\alpha [\mathbf{3}_{J_2}|_{\dot{\beta}} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{J_2 A)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{J_2 A)} \\ & |\mathbf{3}_{J_1}\rangle_\alpha [\mathbf{3}_{J_2}|_{\dot{\beta}} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $2$ & $\frac{1}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A J_1 J_2} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{(A J_1 J_2)} \\ & |\mathbf{3}_{J_1}\rangle_\alpha [\mathbf{3}_{J_2}|_{\dot{\beta}} \end{aligned}$ \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|>{\centering\arraybackslash}p{4.5cm}|>{\centering\arraybackslash}p{7.5cm}|}
\caption{irrep: $(1, 1)$} \label{tab:spinhalf_irrep_1_1} \\
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endfirsthead
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endhead
$\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & 
$(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^A$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^A \\ & (p_3)^2_{(\alpha_1 \alpha_2), (\dot{\beta}_1 \dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^A \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^A \\ & (p_3)^2_{(\alpha_1 \alpha_2), (\dot{\beta}_1 \dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & 
$(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^A$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} \epsilon^{J_2) A} \\ & |\mathbf{3}_{J_1}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}_{J_2}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{J_1} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{(J_1} \epsilon^{J_2) A} \\ & |\mathbf{3}_{J_1}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}_{J_2}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{J_2 A)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{J_2 A)} \\ & |\mathbf{3}_{J_1}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}_{J_2}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $2$ & $\frac{1}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A J_1 J_2} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{(A J_1 J_2)} \\ & |\mathbf{3}_{J_1}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}_{J_2}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & $2$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{J_2 J_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{J_2 J_3} \epsilon^{J_4) A} \\ & |\mathbf{3}_{J_1}\rangle_{(\alpha_1} |\mathbf{3}_{J_2}\rangle_{\alpha_2)} [\mathbf{3}_{J_3}|_{(\dot{\beta}_1} [\mathbf{3}_{J_4}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $2$ & $\frac{1}{2}$ & $2$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{J_1 J_2 J_3} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{(J_1 J_2 J_3} \epsilon^{J_4) A} \\ & |\mathbf{3}_{J_1}\rangle_{(\alpha_1} |\mathbf{3}_{J_2}\rangle_{\alpha_2)} [\mathbf{3}_{J_3}|_{(\dot{\beta}_1} [\mathbf{3}_{J_4}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $2$ & $\frac{1}{2}$ & $2$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(A} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)^{J_1 J_2 J_3 J_4)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(A} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)^{J_1 J_2 J_3 J_4)} \\ & |\mathbf{3}_{J_1}\rangle_{(\alpha_1} |\mathbf{3}_{J_2}\rangle_{\alpha_2)} [\mathbf{3}_{J_3}|_{(\dot{\beta}_1} [\mathbf{3}_{J_4}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $3$ & $\frac{1}{2}$ & $2$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_K{}^{A J_1 \dots J_4} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_K{}^{(A J_1 \dots J_4)} \\ & |\mathbf{3}_{J_1}\rangle_{(\alpha_1} |\mathbf{3}_{J_2}\rangle_{\alpha_2)} [\mathbf{3}_{J_3}|_{(\dot{\beta}_1} [\mathbf{3}_{J_4}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|>{\centering\arraybackslash}p{4.5cm}|>{\centering\arraybackslash}p{7.5cm}|}
\caption{irrep: $(1, 0)$} \label{tab:spinhalf_irrep_1_0} \\
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endfirsthead
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endhead
$\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & 
$(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^A$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} \epsilon^{J_2) A} \\ & |\mathbf{3}_{J_1}\rangle_{\alpha_1} |\mathbf{3}_{J_2}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{J_1} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{(J_1} \epsilon^{J_2) A} \\ & |\mathbf{3}_{J_1}\rangle_{\alpha_1} |\mathbf{3}_{J_2}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{J_2 A)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{J_2 A)} \\ & |\mathbf{3}_{J_1}\rangle_{\alpha_1} |\mathbf{3}_{J_2}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $2$ & $\frac{1}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A J_1 J_2} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{(A J_1 J_2)} \\ & |\mathbf{3}_{J_1}\rangle_{\alpha_1} |\mathbf{3}_{J_2}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|>{\centering\arraybackslash}p{4.5cm}|>{\centering\arraybackslash}p{7.5cm}|}
\caption{irrep: $(0, 1)$} \label{tab:spinhalf_irrep_0_1} \\
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endfirsthead
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endhead
$\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & 
$(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^A$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} \epsilon^{J_2) A} \\ & [\mathbf{3}_{J_1}|_{\dot{\beta}_1} [\mathbf{3}_{J_2}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{J_1} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{(J_1} \epsilon^{J_2) A} \\ & [\mathbf{3}_{J_1}|_{\dot{\beta}_1} [\mathbf{3}_{J_2}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{J_2 A)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{J_2 A)} \\ & [\mathbf{3}_{J_1}|_{\dot{\beta}_1} [\mathbf{3}_{J_2}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $2$ & $\frac{1}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A J_1 J_2} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{(A J_1 J_2)} \\ & [\mathbf{3}_{J_1}|_{\dot{\beta}_1} [\mathbf{3}_{J_2}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|>{\centering\arraybackslash}p{4.5cm}|>{\centering\arraybackslash}p{7.5cm}|}
\caption{irrep: $(\frac{3}{2}, \frac{3}{2})$} \label{tab:spinhalf_irrep_3half_3half} \\
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endfirsthead
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endhead
$\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & 
$(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^A$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^A \\ & (p_3)^3_{(\alpha_1 \alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2 \dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^A \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^A \\ & (p_3)^3_{(\alpha_1 \alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2 \dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & 
$(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^A$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} \epsilon^{J_2) A} \\ & |\mathbf{3}_{J_1}\rangle_{(\alpha_1} (p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2} [\mathbf{3}_{J_2}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{J_1} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{(J_1} \epsilon^{J_2) A} \\ & |\mathbf{3}_{J_1}\rangle_{(\alpha_1} (p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2} [\mathbf{3}_{J_2}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{J_2 A)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{J_2 A)} \\ & |\mathbf{3}_{J_1}\rangle_{(\alpha_1} (p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2} [\mathbf{3}_{J_2}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $2$ & $\frac{1}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A J_1 J_2} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{(A J_1 J_2)} \\ & |\mathbf{3}_{J_1}\rangle_{(\alpha_1} (p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2} [\mathbf{3}_{J_2}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $1$ & $\frac{1}{2}$ & $2$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{J_2 J_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{J_2 J_3} \epsilon^{J_4) A} \\ & |\mathbf{3}_{J_1}\rangle_{(\alpha_1} |\mathbf{3}_{J_2}\rangle_{\alpha_2} (p_3)_{\alpha_3), (\dot{\beta}_1} [\mathbf{3}_{J_3}|_{\dot{\beta}_2} [\mathbf{3}_{J_4}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $2$ & $\frac{1}{2}$ & $2$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{J_1 J_2 J_3} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{(J_1 J_2 J_3} \epsilon^{J_4) A} \\ & |\mathbf{3}_{J_1}\rangle_{(\alpha_1} |\mathbf{3}_{J_2}\rangle_{\alpha_2} (p_3)_{\alpha_3), (\dot{\beta}_1} [\mathbf{3}_{J_3}|_{\dot{\beta}_2} [\mathbf{3}_{J_4}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $2$ & $\frac{1}{2}$ & $2$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(A} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)^{J_1 J_2 J_3 J_4)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(A} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)^{J_1 J_2 J_3 J_4)} \\ & |\mathbf{3}_{J_1}\rangle_{(\alpha_1} |\mathbf{3}_{J_2}\rangle_{\alpha_2} (p_3)_{\alpha_3), (\dot{\beta}_1} [\mathbf{3}_{J_3}|_{\dot{\beta}_2} [\mathbf{3}_{J_4}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $3$ & $\frac{1}{2}$ & $2$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_K{}^{A J_1 \dots J_4} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_K{}^{(A J_1 \dots J_4)} \\ & |\mathbf{3}_{J_1}\rangle_{(\alpha_1} |\mathbf{3}_{J_2}\rangle_{\alpha_2} (p_3)_{\alpha_3), (\dot{\beta}_1} [\mathbf{3}_{J_3}|_{\dot{\beta}_2} [\mathbf{3}_{J_4}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $2$ & $\frac{1}{2}$ & $3$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)^{J_2 \dots J_5)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(J_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)^{J_2 \dots J_5} \epsilon^{J_6) A} \\ & |\mathbf{3}_{J_1}\rangle_{(\alpha_1} |\mathbf{3}_{J_2}\rangle_{\alpha_2} |\mathbf{3}_{J_3}\rangle_{\alpha_3)} [\mathbf{3}_{J_4}|_{(\dot{\beta}_1} [\mathbf{3}_{J_5}|_{\dot{\beta}_2} [\mathbf{3}_{J_6}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $3$ & $\frac{1}{2}$ & $3$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_K{}^{J_1 \dots J_5} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_K{}^{(J_1 \dots J_5} \epsilon^{J_6) A} \\ & |\mathbf{3}_{J_1}\rangle_{(\alpha_1} |\mathbf{3}_{J_2}\rangle_{\alpha_2} |\mathbf{3}_{J_3}\rangle_{\alpha_3)} [\mathbf{3}_{J_4}|_{(\dot{\beta}_1} [\mathbf{3}_{J_5}|_{\dot{\beta}_2} [\mathbf{3}_{J_6}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $3$ & $\frac{1}{2}$ & $3$ & $\frac{7}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(A} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)^{J_1 \dots J_6)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^{(A} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)^{J_1 \dots J_6)} \\ & |\mathbf{3}_{J_1}\rangle_{(\alpha_1} |\mathbf{3}_{J_2}\rangle_{\alpha_2} |\mathbf{3}_{J_3}\rangle_{\alpha_3)} [\mathbf{3}_{J_4}|_{(\dot{\beta}_1} [\mathbf{3}_{J_5}|_{\dot{\beta}_2} [\mathbf{3}_{J_6}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{1}{2}$ & $4$ & $\frac{1}{2}$ & $3$ & $\frac{7}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_K{}^{A J_1 \dots J_6} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}]){}_I{}^K (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_K{}^{(A J_1 \dots J_6)} \\ & |\mathbf{3}_{J_1}\rangle_{(\alpha_1} |\mathbf{3}_{J_2}\rangle_{\alpha_2} |\mathbf{3}_{J_3}\rangle_{\alpha_3)} [\mathbf{3}_{J_4}|_{(\dot{\beta}_1} [\mathbf{3}_{J_5}|_{\dot{\beta}_2} [\mathbf{3}_{J_6}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|>{\centering\arraybackslash}p{4.5cm}|>{\centering\arraybackslash}p{7.5cm}|}
\caption{spin-$1$ particle \quad irrep $(0,0)$} \label{tab:spin1_irrep_0_0} \\
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endfirsthead
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endhead
$1$ & $0$ & $1$ & $0$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{A_1 A_2} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{A_1 A_2} \end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $0$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{A_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{A_2)} \end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $0$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(A_1 A_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(A_1 A_2)} \end{aligned}$ \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|>{\centering\arraybackslash}p{4.5cm}|>{\centering\arraybackslash}p{7.5cm}|}
\caption{irrep: $(\frac{1}{2}, \frac{1}{2})$} \label{tab:spin1_irrep_half_half} \\
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endfirsthead
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endhead
$1$ & $0$ & $1$ & $0$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{A_1 A_2} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2)} \\ & (p_3)_{\alpha \dot{\beta}} \end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $0$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{A_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{A_2)} (p_3)_{\alpha \dot{\beta}} \end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $0$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(A_1 A_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(A_1 A_2)} (p_3)_{\alpha \dot{\beta}} \end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $0$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \\ & |\mathbf{3}^{(A_1}\rangle_\alpha [\mathbf{3}^{A_2)}|_{\dot{\beta}} \end{aligned}$ \\
\hline
$1$ & $0$ & $1$ & $1$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 C_1} \epsilon^{A_2) C_2} \\ & |\mathbf{3}_{(C_1}\rangle_\alpha [\mathbf{3}_{C_2)}|_{\dot{\beta}} \end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{A_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_1} \\ & \epsilon^{A_2) C_2} |\mathbf{3}_{(C_1}\rangle_\alpha [\mathbf{3}_{C_2)}|_{\dot{\beta}} \end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $1$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(A_1 A_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(C_1A_1} \\ & \epsilon^{A_2) C_2} |\mathbf{3}_{(C_1}\rangle_\alpha [\mathbf{3}_{C_2)}|_{\dot{\beta}} \end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $2$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_\alpha [\mathbf{3}_{C_2}|_{\dot{\beta}} \end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $1$ & $2$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A_2 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A_2 C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_\alpha [\mathbf{3}_{C_2}|_{\dot{\beta}} \end{aligned}$ \\
\hline
$1$ & $3$ & $1$ & $1$ & $2$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{(A_1 A_2 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{(A_1 A_2 C_1 C_2)} |\mathbf{3}_{C_1}\rangle_\alpha [\mathbf{3}_{C_2}|_{\dot{\beta}} \end{aligned}$ \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|>{\centering\arraybackslash}p{4.5cm}|>{\centering\arraybackslash}p{7.5cm}|}
\caption{irrep: $(1, 0)$} \label{tab:spin1_irrep_1_0} \\
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endfirsthead
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endhead
$1$ & $1$ & $1$ & $1$ & $0$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \\ & |\mathbf{3}^{(A_1}\rangle_{\alpha_1} |\mathbf{3}^{A_2)}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
$1$ & $0$ & $1$ & $1$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 C_1} \epsilon^{A_2) C_2} \\ & |\mathbf{3}_{(C_1}\rangle_{\alpha_1} |\mathbf{3}_{C_2)}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{A_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_1} \\ & \epsilon^{A_2) C_2} |\mathbf{3}_{(C_1}\rangle_{\alpha_1} |\mathbf{3}_{C_2)}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $1$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(A_1 A_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{C_1(A_1} \\ & \epsilon^{A_2) C_2} |\mathbf{3}_{(C_1}\rangle_{\alpha_1} |\mathbf{3}_{C_2)}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $2$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_{\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $1$ & $2$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A_2 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A_2 C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_{\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
$1$ & $3$ & $1$ & $1$ & $2$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{(A_1 A_2 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{(A_1 A_2 C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_{\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|>{\centering\arraybackslash}p{4.5cm}|>{\centering\arraybackslash}p{7.5cm}|}
\caption{irrep: $(0, 1)$} \label{tab:spin1_irrep_0_1} \\
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endfirsthead
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endhead
$1$ & $1$ & $1$ & $1$ & $0$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \\ & [\mathbf{3}^{(A_1}|_{\dot{\beta}_1} [\mathbf{3}^{A_2)}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
$1$ & $0$ & $1$ & $1$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 C_1} \epsilon^{A_2) C_2} \\ & [\mathbf{3}_{(C_1}|_{\dot{\beta}_1} [\mathbf{3}_{C_2)}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{A_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_1} \\ & \epsilon^{A_2) C_2} [\mathbf{3}_{(C_1}|_{\dot{\beta}_1} [\mathbf{3}_{C_2)}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $1$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(A_1 A_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{C_1(A_1} \\ & \epsilon^{A_2) C_2} [\mathbf{3}_{(C_1}|_{\dot{\beta}_1} [\mathbf{3}_{C_2)}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $2$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_1 C_2)} \\ & [\mathbf{3}_{C_1}|_{\dot{\beta}_1} [\mathbf{3}_{C_2}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $1$ & $2$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A_2 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A_2 C_1 C_2)} \\ & [\mathbf{3}_{C_1}|_{\dot{\beta}_1} [\mathbf{3}_{C_2}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
$1$ & $3$ & $1$ & $1$ & $2$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{(A_1 A_2 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{(A_1 A_2 C_1 C_2)} \\ & [\mathbf{3}_{C_1}|_{\dot{\beta}_1} [\mathbf{3}_{C_2}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
\end{longtable}}

For spin-$1$ external particles and operators in the Lorentz representation $(1,1)$, the Method II basis is shown in Table~\ref{tab:spin1_irrep_1_1}.
{\renewcommand{\arraystretch}{2.35}
\setlength{\tabcolsep}{2pt}
\scriptsize
\begin{longtable}{|c|c|c|c|c|>{\centering\arraybackslash}p{4.5cm}|>{\centering\arraybackslash}p{7.5cm}|}
\caption{irrep: $(1, 1)$} \label{tab:spin1_irrep_1_1} \\
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endfirsthead
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endhead
$1$ & $0$ & $1$ & $0$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2)} \\ & (p_3)^2_{(\alpha_1 \alpha_2), (\dot{\beta}_1 \dot{\beta}_2)} \end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $0$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{A_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{A_2)} \\ & (p_3)^2_{(\alpha_1 \alpha_2), (\dot{\beta}_1 \dot{\beta}_2)} \end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $0$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(A_1 A_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(A_1 A_2)} \\ & (p_3)^2_{(\alpha_1 \alpha_2), (\dot{\beta}_1 \dot{\beta}_2)} \end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $0$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \\ & |\mathbf{3}^{(A_1}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}^{A_2)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$1$ & $0$ & $1$ & $1$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 C_1} \epsilon^{A_2) C_2} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}_{C_2)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{A_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_1} \\ & \epsilon^{A_2) C_2} |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}_{C_2)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $1$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(A_1 A_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{C_1(A_1} \\ & \epsilon^{A_2) C_2} |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}_{C_2)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $2$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}_{C_2}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $1$ & $2$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A_2 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A_2 C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}_{C_2}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$1$ & $3$ & $1$ & $1$ & $2$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{(A_1 A_2 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{(A_1 A_2 C_1 C_2)} |\mathbf{3}_{C_1}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}_{C_2}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$1$ & $0$ & $1$ & $2$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{C_1 C_2} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(C_1 C_2} \epsilon^{2; A_1 A_2), C_3 C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $2$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(C_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(C_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_2} \\ & \epsilon^{2; A_1 A_2), C_3 C_4} |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $2$ & $1$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(C_1 C_2} \\ & \epsilon^{2; A_1 A_2), C_3 C_4} |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $2$ & $2$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 C_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_2 C_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 C_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_2 C_3} \epsilon^{A_2) C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $2$ & $2$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{C_1 C_2 C_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{C_1 C_2 C_3} \\ & \epsilon^{A_2) C_4} |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$1$ & $3$ & $1$ & $2$ & $2$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{(A_1 C_1 C_2 C_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{(A_1 C_1 C_2 C_3} \\ & \epsilon^{A_2) C_4} |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $2$ & $3$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)^{C_1 C_2 C_3 C_4)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)^{C_1 C_2 C_3 C_4)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$1$ & $3$ & $1$ & $2$ & $3$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_K{}^{A_2 C_1 C_2 C_3 C_4)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_K{}^{A_2 C_1 C_2 C_3 C_4)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$1$ & $4$ & $1$ & $2$ & $3$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2}{}^{(A_1 A_2 C_1 C_2 C_3 C_4)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2}{}^{(A_1 A_2 C_1 C_2 C_3 C_4)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|>{\centering\arraybackslash}p{4.5cm}|>{\centering\arraybackslash}p{7.5cm}|}
\caption{spin-$1$ particle \quad irrep $(\frac{3}{2}, \frac{3}{2})$} \label{tab:spin1_irrep_3half_3half} \\
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endfirsthead
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endhead
$1$ & $0$ & $1$ & $0$ & $1$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2)}\\&(p_3)^3_{(\alpha_1 \alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2 \dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $0$ & $1$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{A_2)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1}(\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{A_2)}\\&(p_3)^3_{(\alpha_1 \alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2 \dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $0$ & $1$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(A_1 A_2)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2}(\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(A_1 A_2)}\\&(p_3)^3_{(\alpha_1 \alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2 \dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $0$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2}(\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2}\\&|\mathbf{3}^{(A_1}\rangle_{(\alpha_1}(p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2}[\mathbf{3}^{A_2)}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $0$ & $1$ & $1$ & $1$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 C_1)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 C_1}\\&\epsilon^{A_2) C_2}\\&|\mathbf{3}_{(C_1}\rangle_{(\alpha_1}(p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2}[\mathbf{3}_{C_2)}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $1$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_1)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1}(\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_1}\\&\epsilon^{A_2) C_2}\\&|\mathbf{3}_{(C_1}\rangle_{(\alpha_1}(p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2}[\mathbf{3}_{C_2)}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $1$ & $1$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(A_1 C_1)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2}(\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(A_1 C_1}\\&\epsilon^{A_2) C_2}\\&|\mathbf{3}_{(C_1}\rangle_{(\alpha_1}(p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2}[\mathbf{3}_{C_2)}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $2$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_1 C_2)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2}(\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_1 C_2)}\\&|\mathbf{3}_{C_1}\rangle_{(\alpha_1}(p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2}[\mathbf{3}_{C_2}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $1$ & $2$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A_2 C_1 C_2)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1}(\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A_2 C_1 C_2)}\\&|\mathbf{3}_{C_1}\rangle_{(\alpha_1}(p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2}[\mathbf{3}_{C_2}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $3$ & $1$ & $1$ & $2$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{(A_1 A_2 C_1 C_2)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2}(\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{(A_1 A_2 C_1 C_2)}\\&|\mathbf{3}_{C_1}\rangle_{(\alpha_1}(p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2}[\mathbf{3}_{C_2}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $0$ & $1$ & $2$ & $1$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(C_1 C_2)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(C_1 C_2}\\&\epsilon^{2; A_1 A_2), C_3 C_4}\\&|\mathbf{3}_{(C_1}\rangle_{(\alpha_1}|\mathbf{3}_{C_2}\rangle_{\alpha_2}(p_3)_{\alpha_3), (\dot{\beta}_1}[\mathbf{3}_{C_3}|_{\dot{\beta}_2}[\mathbf{3}_{C_4)}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $2$ & $1$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(C_1}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_2)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(C_1}(\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_2}\\&\epsilon^{2; A_1 A_2), C_3 C_4}\\&|\mathbf{3}_{(C_1}\rangle_{(\alpha_1}|\mathbf{3}_{C_2}\rangle_{\alpha_2}(p_3)_{\alpha_3), (\dot{\beta}_1}[\mathbf{3}_{C_3}|_{\dot{\beta}_2}[\mathbf{3}_{C_4)}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $2$ & $1$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(C_1 C_2)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2}(\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(C_1 C_2}\\&\epsilon^{2; A_1 A_2), C_3 C_4}\\&|\mathbf{3}_{(C_1}\rangle_{(\alpha_1}|\mathbf{3}_{C_2}\rangle_{\alpha_2}(p_3)_{\alpha_3), (\dot{\beta}_1}[\mathbf{3}_{C_3}|_{\dot{\beta}_2}[\mathbf{3}_{C_4)}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $2$ & $2$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 C_1}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_2 C_3)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 C_1}(\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_2 C_3}\\&\epsilon^{A_2) C_4}\\&|\mathbf{3}_{(C_1}\rangle_{(\alpha_1}|\mathbf{3}_{C_2}\rangle_{\alpha_2}(p_3)_{\alpha_3), (\dot{\beta}_1}[\mathbf{3}_{C_3}|_{\dot{\beta}_2}[\mathbf{3}_{C_4)}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $2$ & $2$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{C_1 C_2 C_3)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1}(\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{C_1 C_2 C_3}\\&\epsilon^{A_2) C_4}\\&|\mathbf{3}_{(C_1}\rangle_{(\alpha_1}|\mathbf{3}_{C_2}\rangle_{\alpha_2}(p_3)_{\alpha_3), (\dot{\beta}_1}[\mathbf{3}_{C_3}|_{\dot{\beta}_2}[\mathbf{3}_{C_4)}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $3$ & $1$ & $2$ & $2$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{(A_1 C_1 C_2 C_3)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2}(\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{(A_1 C_1 C_2 C_3}\\&\epsilon^{A_2) C_4}\\&|\mathbf{3}_{(C_1}\rangle_{(\alpha_1}|\mathbf{3}_{C_2}\rangle_{\alpha_2}(p_3)_{\alpha_3), (\dot{\beta}_1}[\mathbf{3}_{C_3}|_{\dot{\beta}_2}[\mathbf{3}_{C_4)}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $2$ & $3$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)^{C_1 C_2 C_3 C_4)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2}(\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)^{C_1 C_2 C_3 C_4)}\\&|\mathbf{3}_{C_1}\rangle_{(\alpha_1}|\mathbf{3}_{C_2}\rangle_{\alpha_2}(p_3)_{\alpha_3), (\dot{\beta}_1}[\mathbf{3}_{C_3}|_{\dot{\beta}_2}[\mathbf{3}_{C_4}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $3$ & $1$ & $2$ & $3$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_K{}^{A_2 C_1 C_2 C_3 C_4)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1}(\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_K{}^{A_2 C_1 C_2 C_3 C_4)}\\&|\mathbf{3}_{C_1}\rangle_{(\alpha_1}|\mathbf{3}_{C_2}\rangle_{\alpha_2}(p_3)_{\alpha_3), (\dot{\beta}_1}[\mathbf{3}_{C_3}|_{\dot{\beta}_2}[\mathbf{3}_{C_4}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $4$ & $1$ & $2$ & $3$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2}{}^{(A_1 A_2 C_1 C_2 C_3 C_4)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2}(\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2}{}^{(A_1 A_2 C_1 C_2 C_3 C_4)}\\&|\mathbf{3}_{C_1}\rangle_{(\alpha_1}|\mathbf{3}_{C_2}\rangle_{\alpha_2}(p_3)_{\alpha_3), (\dot{\beta}_1}[\mathbf{3}_{C_3}|_{\dot{\beta}_2}[\mathbf{3}_{C_4}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $1$ & $1$ & $3$ & $2$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(C_1 C_2}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_3 C_4)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(C_1 C_2}(\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_3 C_4}\\&\epsilon^{2; A_1 A_2), C_5 C_6}\\&|\mathbf{3}_{(C_1}\rangle_{(\alpha_1}|\mathbf{3}_{C_2}\rangle_{\alpha_2}|\mathbf{3}_{C_3}\rangle_{\alpha_3)}[\mathbf{3}_{C_4}|_{(\dot{\beta}_1}[\mathbf{3}_{C_5}|_{\dot{\beta}_2}[\mathbf{3}_{C_6)}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $3$ & $2$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(C_1}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{C_2 C_3 C_4)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(C_1}(\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{C_2 C_3 C_4}\\&\epsilon^{2; A_1 A_2), C_5 C_6}\\&|\mathbf{3}_{(C_1}\rangle_{(\alpha_1}|\mathbf{3}_{C_2}\rangle_{\alpha_2}|\mathbf{3}_{C_3}\rangle_{\alpha_3)}[\mathbf{3}_{C_4}|_{(\dot{\beta}_1}[\mathbf{3}_{C_5}|_{\dot{\beta}_2}[\mathbf{3}_{C_6)}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $3$ & $1$ & $3$ & $2$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{(C_1 C_2 C_3 C_4)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2}(\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{(C_1 C_2 C_3 C_4}\\&\epsilon^{2; A_1 A_2), C_5 C_6}\\&|\mathbf{3}_{(C_1}\rangle_{(\alpha_1}|\mathbf{3}_{C_2}\rangle_{\alpha_2}|\mathbf{3}_{C_3}\rangle_{\alpha_3)}[\mathbf{3}_{C_4}|_{(\dot{\beta}_1}[\mathbf{3}_{C_5}|_{\dot{\beta}_2}[\mathbf{3}_{C_6)}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $2$ & $1$ & $3$ & $3$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 C_1}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)^{C_2 C_3 C_4 C_5)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 C_1}(\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)^{C_2 C_3 C_4 C_5}\\&\epsilon^{A_2) C_6}\\&|\mathbf{3}_{(C_1}\rangle_{(\alpha_1}|\mathbf{3}_{C_2}\rangle_{\alpha_2}|\mathbf{3}_{C_3}\rangle_{\alpha_3)}[\mathbf{3}_{C_4}|_{(\dot{\beta}_1}[\mathbf{3}_{C_5}|_{\dot{\beta}_2}[\mathbf{3}_{C_6)}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $3$ & $1$ & $3$ & $3$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_K{}^{C_1 \dots C_5)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1}(\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_K{}^{C_1 \dots C_5}\\&\epsilon^{A_2) C_6}\\&|\mathbf{3}_{(C_1}\rangle_{(\alpha_1}|\mathbf{3}_{C_2}\rangle_{\alpha_2}|\mathbf{3}_{C_3}\rangle_{\alpha_3)}[\mathbf{3}_{C_4}|_{(\dot{\beta}_1}[\mathbf{3}_{C_5}|_{\dot{\beta}_2}[\mathbf{3}_{C_6)}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $4$ & $1$ & $3$ & $3$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2}{}^{(A_1 C_1 \dots C_5)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2}(\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2}{}^{(A_1 C_1 \dots C_5}\\&\epsilon^{A_2) C_6}\\&|\mathbf{3}_{(C_1}\rangle_{(\alpha_1}|\mathbf{3}_{C_2}\rangle_{\alpha_2}|\mathbf{3}_{C_3}\rangle_{\alpha_3)}[\mathbf{3}_{C_4}|_{(\dot{\beta}_1}[\mathbf{3}_{C_5}|_{\dot{\beta}_2}[\mathbf{3}_{C_6)}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $3$ & $1$ & $3$ & $4$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)^{C_1 \dots C_6)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{(A_1 A_2}(\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)^{C_1 \dots C_6)}\\&|\mathbf{3}_{C_1}\rangle_{(\alpha_1}|\mathbf{3}_{C_2}\rangle_{\alpha_2}|\mathbf{3}_{C_3}\rangle_{\alpha_3)}[\mathbf{3}_{C_4}|_{(\dot{\beta}_1}[\mathbf{3}_{C_5}|_{\dot{\beta}_2}[\mathbf{3}_{C_6}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $4$ & $1$ & $3$ & $4$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_K{}^{A_2 C_1 \dots C_6)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K(A_1}(\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_K{}^{A_2 C_1 \dots C_6)}\\&|\mathbf{3}_{C_1}\rangle_{(\alpha_1}|\mathbf{3}_{C_2}\rangle_{\alpha_2}|\mathbf{3}_{C_3}\rangle_{\alpha_3)}[\mathbf{3}_{C_4}|_{(\dot{\beta}_1}[\mathbf{3}_{C_5}|_{\dot{\beta}_2}[\mathbf{3}_{C_6}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$1$ & $5$ & $1$ & $3$ & $4$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ]^5)_{K_1 K_2}{}^{(A_1 A_2 C_1 \dots C_6)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^2{}_{I_1 I_2}{}^{K_1 K_2}(\langle \mathbf{3} | p_1 | \mathbf{3} ]^5)_{K_1 K_2}{}^{(A_1 A_2 C_1 \dots C_6)}\\&|\mathbf{3}_{C_1}\rangle_{(\alpha_1}|\mathbf{3}_{C_2}\rangle_{\alpha_2}|\mathbf{3}_{C_3}\rangle_{\alpha_3)}[\mathbf{3}_{C_4}|_{(\dot{\beta}_1}[\mathbf{3}_{C_5}|_{\dot{\beta}_2}[\mathbf{3}_{C_6}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|>{\centering\arraybackslash}p{5.5cm}|>{\centering\arraybackslash}p{8.5cm}|}
\caption{spin-$3/2$ particle \quad irrep $(0,0)$} \label{tab:spin3half_irrep_0_0} \\
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endfirsthead
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endhead
$\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{A_1 A_2 A_3} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{A_1 A_2 A_3} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{A_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{A_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{A_2 A_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{A_2 A_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3)} \end{aligned}$ \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|>{\centering\arraybackslash}p{5.5cm}|>{\centering\arraybackslash}p{8.5cm}|}
\caption{irrep: $(\frac{1}{2}, \frac{1}{2})$} \label{tab:spin3half_irrep_half_half} \\
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endfirsthead
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endhead
$\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{A_1 A_2 A_3} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3)} \\ & (p_3)_{\alpha \dot{\beta}} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{A_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{A_3)} (p_3)_{\alpha \dot{\beta}} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{A_2 A_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{A_2 A_3)} (p_3)_{\alpha \dot{\beta}} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3)} (p_3)_{\alpha \dot{\beta}} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $1$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 (A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \\ & |\mathbf{3}^{A_2}\rangle_\alpha [\mathbf{3}^{A_3)}|_{\dot{\beta}} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $1$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2 K_3}{}^{A_1} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2 K_3}{}^{(A_1} \\ & |\mathbf{3}^{A_2}\rangle_\alpha [\mathbf{3}^{A_3)}|_{\dot{\beta}} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 C_1)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 C_1} \\ & \epsilon^{A_3) C_2} |\mathbf{3}_{(C_1}\rangle_\alpha [\mathbf{3}_{C_2)}|_{\dot{\beta}} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_1)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_1} \\ & \epsilon^{A_3) C_2} |\mathbf{3}_{(C_1}\rangle_\alpha [\mathbf{3}_{C_2)}|_{\dot{\beta}} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{A_2 C_1)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{A_2 C_1} \\ & \epsilon^{A_3) C_2} |\mathbf{3}_{(C_1}\rangle_\alpha [\mathbf{3}_{C_2)}|_{\dot{\beta}} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 A_2 C_1)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 A_2 C_1} \\ & \epsilon^{A_3) C_2} |\mathbf{3}_{(C_1}\rangle_\alpha [\mathbf{3}_{C_2)}|_{\dot{\beta}} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_\alpha [\mathbf{3}_{C_2}|_{\dot{\beta}} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A_3 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A_3 C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_\alpha [\mathbf{3}_{C_2}|_{\dot{\beta}} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{A_2 A_3 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{A_2 A_3 C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_\alpha [\mathbf{3}_{C_2}|_{\dot{\beta}} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $4$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3 C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_\alpha [\mathbf{3}_{C_2}|_{\dot{\beta}} \end{aligned}$ \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|>{\centering\arraybackslash}p{5.5cm}|>{\centering\arraybackslash}p{8.5cm}|}
\caption{irrep: $(1, 0)$} \label{tab:spin3half_irrep_1_0} \\
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endfirsthead
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endhead
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $1$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 (A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \\ & |\mathbf{3}^{A_2}\rangle_{\alpha_1} |\mathbf{3}^{A_3)}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $1$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2 K_3}{}^{A_1} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2 K_3}{}^{(A_1} \\ & |\mathbf{3}^{A_2}\rangle_{\alpha_1} |\mathbf{3}^{A_3)}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 C_1)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 C_1} \\ & \epsilon^{A_3) C_2} |\mathbf{3}_{(C_1}\rangle_{\alpha_1} |\mathbf{3}_{C_2)}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_1)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_1} \\ & \epsilon^{A_3) C_2} |\mathbf{3}_{(C_1}\rangle_{\alpha_1} |\mathbf{3}_{C_2)}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{A_2 C_1)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{A_2 C_1} \\ & \epsilon^{A_3) C_2} |\mathbf{3}_{(C_1}\rangle_{\alpha_1} |\mathbf{3}_{C_2)}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 A_2 C_1)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 A_2 C_1} \\ & \epsilon^{A_3) C_2} |\mathbf{3}_{(C_1}\rangle_{\alpha_1} |\mathbf{3}_{C_2)}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_{\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A_3 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A_3 C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_{\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{A_2 A_3 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{A_2 A_3 C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_{\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $4$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3 C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_{\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} \epsilon_{\dot{\beta}_1 \dot{\beta}_2} \end{aligned}$ \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|>{\centering\arraybackslash}p{5.5cm}|>{\centering\arraybackslash}p{8.5cm}|}
\caption{irrep: $(0, 1)$} \label{tab:spin3half_irrep_0_1} \\
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endfirsthead
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endhead
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $1$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 (A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \\ & [\mathbf{3}^{A_2}|_{\dot{\beta}_1} [\mathbf{3}^{A_3)}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $1$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2 K_3}{}^{A_1} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2 K_3}{}^{(A_1} \\ & [\mathbf{3}^{A_2}|_{\dot{\beta}_1} [\mathbf{3}^{A_3)}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 C_1)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 C_1} \\ & \epsilon^{A_3) C_2} [\mathbf{3}_{(C_1}|_{\dot{\beta}_1} [\mathbf{3}_{C_2)}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_1)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_1} \\ & \epsilon^{A_3) C_2} [\mathbf{3}_{(C_1}|_{\dot{\beta}_1} [\mathbf{3}_{C_2)}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{A_2 C_1)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{A_2 C_1} \\ & \epsilon^{A_3) C_2} [\mathbf{3}_{(C_1}|_{\dot{\beta}_1} [\mathbf{3}_{C_2)}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 A_2 C_1)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 A_2 C_1} \\ & \epsilon^{A_3) C_2} [\mathbf{3}_{(C_1}|_{\dot{\beta}_1} [\mathbf{3}_{C_2)}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_1 C_2)} \\ & [\mathbf{3}_{C_1}|_{\dot{\beta}_1} [\mathbf{3}_{C_2}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A_3 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A_3 C_1 C_2)} \\ & [\mathbf{3}_{C_1}|_{\dot{\beta}_1} [\mathbf{3}_{C_2}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{A_2 A_3 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{A_2 A_3 C_1 C_2)} \\ & [\mathbf{3}_{C_1}|_{\dot{\beta}_1} [\mathbf{3}_{C_2}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $4$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3 C_1 C_2)} \\ & [\mathbf{3}_{C_1}|_{\dot{\beta}_1} [\mathbf{3}_{C_2}|_{\dot{\beta}_2} \epsilon_{\alpha_1 \alpha_2} \end{aligned}$ \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|>{\centering\arraybackslash}p{5.5cm}|>{\centering\arraybackslash}p{8.5cm}|}
\caption{irrep: $(1, 1)$} \label{tab:spin3half_irrep_1_1} \\
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endfirsthead
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endhead
$\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3)} \\ & (p_3)^2_{(\alpha_1 \alpha_2), (\dot{\beta}_1 \dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{A_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{A_3)} \\ & (p_3)^2_{(\alpha_1 \alpha_2), (\dot{\beta}_1 \dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{A_2 A_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(A_2 A_3)} \\ & (p_3)^2_{(\alpha_1 \alpha_2), (\dot{\beta}_1 \dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3)} \\ & (p_3)^2_{(\alpha_1 \alpha_2), (\dot{\beta}_1 \dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $1$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 (A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \\ & |\mathbf{3}^{A_2}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}^{A_3)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $1$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2 K_3}{}^{A_1} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2 K_3}{}^{(A_1} \\ & |\mathbf{3}^{A_2}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}^{A_3)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 C_1)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 C_1} \\ & \epsilon^{A_3) C_2} |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}_{C_2)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_1)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_1} \\ & \epsilon^{A_3) C_2} |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}_{C_2)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{A_2 C_1)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{A_2 C_1} \\ & \epsilon^{A_3) C_2} |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}_{C_2)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 A_2 C_1)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 A_2 C_1} \\ & \epsilon^{A_3) C_2} |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}_{C_2)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}_{C_2}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A_3 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A_3 C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}_{C_2}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{A_2 A_3 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{A_2 A_3 C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}_{C_2}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $4$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3 C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} (p_3)_{\alpha_2), (\dot{\beta}_1} [\mathbf{3}_{C_2}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $2$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 C_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 (C_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \\ & \epsilon^{3; A_1 A_2 A_3), C_2 C_3 C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $2$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2 K_3}{}^{C_1} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2 K_3}{}^{(C_1} \\ & \epsilon^{3; A_1 A_2 A_3), C_2 C_3 C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 C_1 C_2} \\ & \epsilon^{2; A_2 A_3), C_3 C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 C_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 C_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_2} \\ & \epsilon^{2; A_2 A_3), C_3 C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{C_1 C_2} \\ & \epsilon^{2; A_2 A_3), C_3 C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 C_1 C_2} \\ & \epsilon^{2; A_2 A_3), C_3 C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $2$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 C_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_2 C_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 C_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_2 C_3)} \\ & \epsilon^{A_3) C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $2$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{C_1 C_2 C_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{C_1 C_2 C_3)} \\ & \epsilon^{A_3) C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $2$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{A_2 C_1 C_2 C_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{A_2 C_1 C_2 C_3)} \\ & \epsilon^{A_3) C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $4$ & $\frac{3}{2}$ & $2$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2 K_3}{}^{(A_1 A_2 C_1 C_2 C_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2 K_3}{}^{(A_1 A_2 C_1 C_2 C_3)} \\ & \epsilon^{A_3) C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $2$ & $\frac{7}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)^{C_1 C_2 C_3 C_4)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)^{C_1 C_2 C_3 C_4)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $2$ & $\frac{7}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_K{}^{A_3 C_1 C_2 C_3 C_4)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_K{}^{A_3 C_1 C_2 C_3 C_4)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $4$ & $\frac{3}{2}$ & $2$ & $\frac{7}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2}{}^{A_2 A_3 C_1 C_2 C_3 C_4)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2}{}^{A_2 A_3 C_1 C_2 C_3 C_4)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $5$ & $\frac{3}{2}$ & $2$ & $\frac{7}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^5)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3 C_1 C_2 C_3 C_4)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^5)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3 C_1 C_2 C_3 C_4)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2)} [\mathbf{3}_{C_3}|_{(\dot{\beta}_1} [\mathbf{3}_{C_4}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
\end{longtable}
\begin{longtable}{|c|c|c|c|c|>{\centering\arraybackslash}p{5.5cm}|>{\centering\arraybackslash}p{8.5cm}|}
\caption{irrep: $(\frac{3}{2}, \frac{3}{2})$} \label{tab:spin3half_irrep_3half_3half} \\
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endfirsthead
\hline
$s_1$ & $L$ & $s_3$ & $J$ & $s_{p_3}$ & amplitudes & basis elements \\
\hline
\endhead
$\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3)} \\ & (p_3)^3_{(\alpha_1 \alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2 \dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{A_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{A_3)} \\ & (p_3)^3_{(\alpha_1 \alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2 \dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{A_2 A_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{(A_2 A_3)} \\ & (p_3)^3_{(\alpha_1 \alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2 \dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3)} \\ & (p_3)^3_{(\alpha_1 \alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2 \dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $1$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 (A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \\ & |\mathbf{3}^{A_2}\rangle_{(\alpha_1} (p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2} [\mathbf{3}^{A_3)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $1$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2 K_3}{}^{A_1} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2 K_3}{}^{(A_1} \\ & |\mathbf{3}^{A_2}\rangle_{(\alpha_1} (p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2} [\mathbf{3}^{A_3)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 C_1)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 C_1} \\ & \epsilon^{A_3) C_2} |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} (p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2} [\mathbf{3}_{C_2)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_1)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_1} \\ & \epsilon^{A_3) C_2} |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} (p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2} [\mathbf{3}_{C_2)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{A_2 C_1)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{A_2 C_1} \\ & \epsilon^{A_3) C_2} |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} (p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2} [\mathbf{3}_{C_2)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 A_2 C_1)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 A_2 C_1} \\ & \epsilon^{A_3) C_2} |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} (p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2} [\mathbf{3}_{C_2)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} (p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2} [\mathbf{3}_{C_2}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A_3 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{A_3 C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} (p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2} [\mathbf{3}_{C_2}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{A_2 A_3 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{A_2 A_3 C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} (p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2} [\mathbf{3}_{C_2}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $4$ & $\frac{3}{2}$ & $1$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3 C_1 C_2)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} (p_3)^2_{\alpha_2 \alpha_3), (\dot{\beta}_1 \dot{\beta}_2} [\mathbf{3}_{C_2}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $2$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 C_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 (C_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_{K_1 K_2} \\ & \epsilon^{3; A_1 A_2 A_3), C_2 C_3 C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} (p_3)_{\alpha_3), (\dot{\beta}_1} [\mathbf{3}_{C_3}|_{\dot{\beta}_2} [\mathbf{3}_{C_4)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $2$ & $\frac{1}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2 K_3}{}^{C_1} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2 K_3}{}^{(C_1} \\ & \epsilon^{3; A_1 A_2 A_3), C_2 C_3 C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} (p_3)_{\alpha_3), (\dot{\beta}_1} [\mathbf{3}_{C_3}|_{\dot{\beta}_2} [\mathbf{3}_{C_4)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 C_1 C_2} \\ & \epsilon^{2; A_2 A_3), C_3 C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} (p_3)_{\alpha_3), (\dot{\beta}_1} [\mathbf{3}_{C_3}|_{\dot{\beta}_2} [\mathbf{3}_{C_4)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 C_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 C_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_2} \\ & \epsilon^{2; A_2 A_3), C_3 C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} (p_3)_{\alpha_3), (\dot{\beta}_1} [\mathbf{3}_{C_3}|_{\dot{\beta}_2} [\mathbf{3}_{C_4)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{C_1 C_2} \\ & \epsilon^{2; A_2 A_3), C_3 C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} (p_3)_{\alpha_3), (\dot{\beta}_1} [\mathbf{3}_{C_3}|_{\dot{\beta}_2} [\mathbf{3}_{C_4)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 C_1 C_2)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(A_1 C_1 C_2} \\ & \epsilon^{2; A_2 A_3), C_3 C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} (p_3)_{\alpha_3), (\dot{\beta}_1} [\mathbf{3}_{C_3}|_{\dot{\beta}_2} [\mathbf{3}_{C_4)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $2$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 C_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_2 C_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 C_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_2 C_3} \\ & \epsilon^{A_3) C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} (p_3)_{\alpha_3), (\dot{\beta}_1} [\mathbf{3}_{C_3}|_{\dot{\beta}_2} [\mathbf{3}_{C_4)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $2$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{C_1 C_2 C_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{C_1 C_2 C_3} \\ & \epsilon^{A_3) C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} (p_3)_{\alpha_3), (\dot{\beta}_1} [\mathbf{3}_{C_3}|_{\dot{\beta}_2} [\mathbf{3}_{C_4)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $2$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{A_2 C_1 C_2 C_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{A_2 C_1 C_2 C_3} \\ & \epsilon^{A_3) C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} (p_3)_{\alpha_3), (\dot{\beta}_1} [\mathbf{3}_{C_3}|_{\dot{\beta}_2} [\mathbf{3}_{C_4)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $4$ & $\frac{3}{2}$ & $2$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2 K_3}{}^{(A_1 A_2 C_1 C_2 C_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2 K_3}{}^{(A_1 A_2 C_1 C_2 C_3} \\ & \epsilon^{A_3) C_4} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} (p_3)_{\alpha_3), (\dot{\beta}_1} [\mathbf{3}_{C_3}|_{\dot{\beta}_2} [\mathbf{3}_{C_4)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $2$ & $\frac{7}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)^{C_1 C_2 C_3 C_4)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)^{C_1 C_2 C_3 C_4)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} (p_3)_{\alpha_3), (\dot{\beta}_1} [\mathbf{3}_{C_3}|_{\dot{\beta}_2} [\mathbf{3}_{C_4}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $2$ & $\frac{7}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_K{}^{A_3 C_1 C_2 C_3 C_4)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_K{}^{A_3 C_1 C_2 C_3 C_4)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} (p_3)_{\alpha_3), (\dot{\beta}_1} [\mathbf{3}_{C_3}|_{\dot{\beta}_2} [\mathbf{3}_{C_4}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $4$ & $\frac{3}{2}$ & $2$ & $\frac{7}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2}{}^{A_2 A_3 C_1 C_2 C_3 C_4)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2}{}^{A_2 A_3 C_1 C_2 C_3 C_4)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} (p_3)_{\alpha_3), (\dot{\beta}_1} [\mathbf{3}_{C_3}|_{\dot{\beta}_2} [\mathbf{3}_{C_4}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $5$ & $\frac{3}{2}$ & $2$ & $\frac{7}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^5)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3 C_1 C_2 C_3 C_4)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^5)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3 C_1 C_2 C_3 C_4)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} (p_3)_{\alpha_3), (\dot{\beta}_1} [\mathbf{3}_{C_3}|_{\dot{\beta}_2} [\mathbf{3}_{C_4}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $0$ & $\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{C_1 C_2 C_3} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{C_1 C_2 C_3} \\ & \epsilon^{3; (A_1 A_2 A_3), C_4 C_5 C_6} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} |\mathbf{3}_{C_3}\rangle_{\alpha_3)} [\mathbf{3}_{C_4}|_{(\dot{\beta}_1} [\mathbf{3}_{C_5}|_{\dot{\beta}_2} [\mathbf{3}_{C_6)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(C_1 C_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(C_1 C_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ])_K{}^{C_3} \\ & \epsilon^{3; A_1 A_2 A_3), C_4 C_5 C_6} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} |\mathbf{3}_{C_3}\rangle_{\alpha_3)} [\mathbf{3}_{C_4}|_{(\dot{\beta}_1} [\mathbf{3}_{C_5}|_{\dot{\beta}_2} [\mathbf{3}_{C_6)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(C_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{C_2 C_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(C_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_{K_1 K_2}{}^{C_2 C_3} \\ & \epsilon^{3; A_1 A_2 A_3), C_4 C_5 C_6} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} |\mathbf{3}_{C_3}\rangle_{\alpha_3)} [\mathbf{3}_{C_4}|_{(\dot{\beta}_1} [\mathbf{3}_{C_5}|_{\dot{\beta}_2} [\mathbf{3}_{C_6)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(C_1 C_2 C_3)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2 K_3}{}^{(C_1 C_2 C_3} \\ & \epsilon^{3; A_1 A_2 A_3), C_4 C_5 C_6} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} |\mathbf{3}_{C_3}\rangle_{\alpha_3)} [\mathbf{3}_{C_4}|_{(\dot{\beta}_1} [\mathbf{3}_{C_5}|_{\dot{\beta}_2} [\mathbf{3}_{C_6)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $1$ & $\frac{3}{2}$ & $3$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 C_1 C_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_3 C_4)} \end{aligned} $& 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 C_1 C_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ])^{C_3 C_4} \\ & \epsilon^{2; A_2 A_3), C_5 C_6} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} |\mathbf{3}_{C_3}\rangle_{\alpha_3} |\mathbf{3}_{C_4}\rangle_{\alpha_4)} [\mathbf{3}_{C_5}|_{(\dot{\beta}_1} [\mathbf{3}_{C_6)}|_{\dot{\beta}_2)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $3$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 C_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{C_2 C_3 C_4)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 C_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)_K{}^{C_2 C_3 C_4} \\ & \epsilon^{2; A_2 A_3), C_5 C_6} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} |\mathbf{3}_{C_3}\rangle_{\alpha_3)} [\mathbf{3}_{C_4}|_{(\dot{\beta}_1} [\mathbf{3}_{C_5}|_{\dot{\beta}_2} [\mathbf{3}_{C_6)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $3$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{C_1 C_2 C_3 C_4)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_{K_1 K_2}{}^{C_1 C_2 C_3 C_4} \\ & \epsilon^{2; A_2 A_3), C_5 C_6} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} |\mathbf{3}_{C_3}\rangle_{\alpha_3)} [\mathbf{3}_{C_4}|_{(\dot{\beta}_1} [\mathbf{3}_{C_5}|_{\dot{\beta}_2} [\mathbf{3}_{C_6)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $4$ & $\frac{3}{2}$ & $3$ & $\frac{5}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2 K_3}{}^{(A_1 C_1 C_2 C_3 C_4)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2 K_3}{}^{(A_1 C_1 C_2 C_3 C_4} \\ & \epsilon^{2; A_2 A_3), C_5 C_6} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} |\mathbf{3}_{C_3}\rangle_{\alpha_3)} [\mathbf{3}_{C_4}|_{(\dot{\beta}_1} [\mathbf{3}_{C_5}|_{\dot{\beta}_2} [\mathbf{3}_{C_6)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $2$ & $\frac{3}{2}$ & $3$ & $\frac{7}{2}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 C_1}\\&(\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)^{C_2 C_3 C_4 C_5)}\end{aligned}$ & 
$\begin{aligned}&(\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 C_1}(\langle \mathbf{3} | p_1 | \mathbf{3} ]^2)^{C_2 C_3 C_4 C_5}\\&\epsilon^{A_3) C_6}\\&|\mathbf{3}_{(C_1}\rangle_{(\alpha_1}|\mathbf{3}_{C_2}\rangle_{\alpha_2}|\mathbf{3}_{C_3}\rangle_{\alpha_3)}[\mathbf{3}_{C_4}|_{(\dot{\beta}_1}[\mathbf{3}_{C_5}|_{\dot{\beta}_2}[\mathbf{3}_{C_6)}|_{\dot{\beta}_3)}\end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $3$ & $\frac{7}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_K{}^{C_1 \dots C_5)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)_K{}^{C_1 \dots C_5} \\ & \epsilon^{A_3) C_6} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} |\mathbf{3}_{C_3}\rangle_{\alpha_3)} [\mathbf{3}_{C_4}|_{(\dot{\beta}_1} [\mathbf{3}_{C_5}|_{\dot{\beta}_2} [\mathbf{3}_{C_6)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $4$ & $\frac{3}{2}$ & $3$ & $\frac{7}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1 } \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2}{}^{A_2C_1 \dots C_5)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1 } (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_{K_1 K_2}{}^{A_2C_1 \dots C_5} \\ & \epsilon^{A_3) C_6} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} |\mathbf{3}_{C_3}\rangle_{\alpha_3)} [\mathbf{3}_{C_4}|_{(\dot{\beta}_1} [\mathbf{3}_{C_5}|_{\dot{\beta}_2} [\mathbf{3}_{C_6)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $5$ & $\frac{3}{2}$ & $3$ & $\frac{7}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^5)_{K_1 K_2 K_3}{}^{(A_1 A_2 C_1 \dots C_5)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^5)_{K_1 K_2 K_3}{}^{(A_1 A_2 C_1 \dots C_5} \\ & \epsilon^{A_3) C_6} \\ & |\mathbf{3}_{(C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} |\mathbf{3}_{C_3}\rangle_{\alpha_3)} [\mathbf{3}_{C_4}|_{(\dot{\beta}_1} [\mathbf{3}_{C_5}|_{\dot{\beta}_2} [\mathbf{3}_{C_6)}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $3$ & $\frac{3}{2}$ & $3$ & $\frac{9}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)^{C_1 \dots C_6)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{(A_1 A_2 A_3} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^3)^{C_1 \dots C_6)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} |\mathbf{3}_{C_3}\rangle_{\alpha_3)} [\mathbf{3}_{C_4}|_{(\dot{\beta}_1} [\mathbf{3}_{C_5}|_{\dot{\beta}_2} [\mathbf{3}_{C_6}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $4$ & $\frac{3}{2}$ & $3$ & $\frac{9}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_K{}^{A_3 C_1 \dots C_6)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K(A_1 A_2} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^4)_K{}^{A_3 C_1 \dots C_6)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} |\mathbf{3}_{C_3}\rangle_{\alpha_3)} [\mathbf{3}_{C_4}|_{(\dot{\beta}_1} [\mathbf{3}_{C_5}|_{\dot{\beta}_2} [\mathbf{3}_{C_6}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $5$ & $\frac{3}{2}$ & $3$ & $\frac{9}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^5)_{K_1 K_2}{}^{A_2 A_3 C_1 \dots C_6)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2(A_1} (\langle \mathbf{3} | p_1 | \mathbf{3} ]^5)_{K_1 K_2}{}^{A_2 A_3 C_1 \dots C_6)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} |\mathbf{3}_{C_3}\rangle_{\alpha_3)} [\mathbf{3}_{C_4}|_{(\dot{\beta}_1} [\mathbf{3}_{C_5}|_{\dot{\beta}_2} [\mathbf{3}_{C_6}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
$\frac{3}{2}$ & $6$ & $\frac{3}{2}$ & $3$ & $\frac{9}{2}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^6)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3 C_1 \dots C_6)} \end{aligned}$ & 
$\begin{aligned} & (\langle \mathbf{1} \mathbf{3} \rangle - [\mathbf{1} \mathbf{3}])^3{}_{I_1 I_2 I_3}{}^{K_1 K_2 K_3} \\ & (\langle \mathbf{3} | p_1 | \mathbf{3} ]^6)_{K_1 K_2 K_3}{}^{(A_1 A_2 A_3 C_1 \dots C_6)} \\ & |\mathbf{3}_{C_1}\rangle_{(\alpha_1} |\mathbf{3}_{C_2}\rangle_{\alpha_2} |\mathbf{3}_{C_3}\rangle_{\alpha_3)} [\mathbf{3}_{C_4}|_{(\dot{\beta}_1} [\mathbf{3}_{C_5}|_{\dot{\beta}_2} [\mathbf{3}_{C_6}|_{\dot{\beta}_3)} \end{aligned}$ \\
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|c|c|c|c|c|>{\raggedright\arraybackslash}p{8.5cm}|}
\caption{Method II basis for $\mathcal{M}$ with general spin and general Lorentz irrep} \label{tab:structure_full_CG_narrow} \\
\hline\hline
$s_1$ & $L$ & $s_{p_3}$ & $J$ & $s_3$ & \multicolumn{1}{|c|}{basis elements} \\
\hline\hline
\endfirsthead

\multicolumn{6}{c}{{\bfseries  \thetable\ Irrep $\mathcal{M}$}} \\
\hline\hline
$s_1$ & $L$ & $s_{p_3}$ & $J$ & $s_3$ & \multicolumn{1}{|c|}{basis elements} \\
\hline\hline
\endhead

\hline \multicolumn{6}{|r|}{{next page...}} \\ \hline
\endfoot
\hline\hline
\endlastfoot

% ================= 第 1 块: s_3 取最小值 =================
$s_1$ & $||s_{p_3} - J| - s_1|$ & $s_{p_3}$ & $J$ & $|s_{p_3} - J|$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{||s_{p_3} - J| - s_1|; (N_1 \dots N_{2||s_{p_3} - J| - s_1|})} \right] \\
& C^{|s_{p_3} - J|, \, (C_1 \dots C_{s_{p_3} - J + |s_{p_3} - J|} \,\, D_1 \dots D_{-s_{p_3} + J + |s_{p_3} - J|}}_{s_1, (A_1 \dots A_{2s_1}); \,\, ||s_{p_3} - J| - s_1|, (N_1 \dots N_{2||s_{p_3} - J| - s_1|})} \\
& \epsilon^{s_{p_3}+J-|s_{p_3} - J|;\, C_{s_{p_3}-J+|s_{p_3} - J|+1} \dots C_{2s_{p_3}}), D_{-s_{p_3}+J+|s_{p_3} - J|+1} \dots D_{2J}} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline

$s_1$ & $||s_{p_3} - J| - s_1| + 1$ & $s_{p_3}$ & $J$ & $|s_{p_3} - J|$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{||s_{p_3} - J| - s_1| + 1; (N_1 \dots N_{2(||s_{p_3} - J| - s_1| + 1)})} \right] \\
& C^{|s_{p_3} - J|, \, (C_1 \dots C_{s_{p_3} - J + |s_{p_3} - J|} \,\, D_1 \dots D_{-s_{p_3} + J + |s_{p_3} - J|}}_{s_1, (A_1 \dots A_{2s_1}); \,\, ||s_{p_3} - J| - s_1| + 1, (N_1 \dots N_{2(||s_{p_3} - J| - s_1| + 1)})} \\
& \epsilon^{s_{p_3}+J-|s_{p_3} - J|;\, C_{s_{p_3}-J+|s_{p_3} - J|+1} \dots C_{2s_{p_3}}), D_{-s_{p_3}+J+|s_{p_3} - J|+1} \dots D_{2J}} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline

$\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & \multicolumn{1}{c|}{$\vdots$} \\ \hline

% 块 1 内部 L 演进模板行
$s_1$ & $L$ & $s_{p_3}$ & $J$ & $|s_{p_3} - J|$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{L; (N_1 \dots N_{2L})} \right] \\
& C^{|s_{p_3} - J|, \, (C_1 \dots C_{s_{p_3} - J + |s_{p_3} - J|} \,\, D_1 \dots D_{-s_{p_3} + J + |s_{p_3} - J|}}_{s_1, (A_1 \dots A_{2s_1}); \,\, L, (N_1 \dots N_{2L})} \\
& \epsilon^{s_{p_3}+J-|s_{p_3} - J|;\, C_{s_{p_3}-J+|s_{p_3} - J|+1} \dots C_{2s_{p_3}}), D_{-s_{p_3}+J+|s_{p_3} - J|+1} \dots D_{2J}} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline

$\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & \multicolumn{1}{c|}{$\vdots$} \\ \hline

$s_1$ & $|s_{p_3} - J| + s_1 - 1$ & $s_{p_3}$ & $J$ & $|s_{p_3} - J|$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{|s_{p_3} - J| + s_1 - 1; (N_1 \dots N_{2(|s_{p_3} - J| + s_1 - 1)})} \right] \\
& C^{|s_{p_3} - J|, \, (C_1 \dots C_{s_{p_3} - J + |s_{p_3} - J|} \,\, D_1 \dots D_{-s_{p_3} + J + |s_{p_3} - J|}}_{s_1, (A_1 \dots A_{2s_1}); \,\, |s_{p_3} - J| + s_1 - 1, (N_1 \dots N_{2(|s_{p_3} - J| + s_1 - 1)})} \\
& \epsilon^{s_{p_3}+J-|s_{p_3} - J|;\, C_{s_{p_3}-J+|s_{p_3} - J|+1} \dots C_{2s_{p_3}}), D_{-s_{p_3}+J+|s_{p_3} - J|+1} \dots D_{2J}} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline

$s_1$ & $|s_{p_3} - J| + s_1$ & $s_{p_3}$ & $J$ & $|s_{p_3} - J|$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{|s_{p_3} - J| + s_1; (N_1 \dots N_{2(|s_{p_3} - J| + s_1)})} \right] \\
& C^{|s_{p_3} - J|, \, (C_1 \dots C_{s_{p_3} - J + |s_{p_3} - J|} \,\, D_1 \dots D_{-s_{p_3} + J + |s_{p_3} - J|}}_{s_1, (A_1 \dots A_{2s_1}); \,\, |s_{p_3} - J| + s_1, (N_1 \dots N_{2(|s_{p_3} - J| + s_1)})} \\
& \epsilon^{s_{p_3}+J-|s_{p_3} - J|;\, C_{s_{p_3}-J+|s_{p_3} - J|+1} \dots C_{2s_{p_3}}), D_{-s_{p_3}+J+|s_{p_3} - J|+1} \dots D_{2J}} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline\hline

% ================= 第 2 块: s_3 步进 +1 =================
$\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & \multicolumn{1}{c|}{$\vdots$} \\ \hline

$s_1$ & $||s_{p_3} - J| + 1 - s_1|$ & $s_{p_3}$ & $J$ & $|s_{p_3} - J| + 1$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{||s_{p_3} - J| + 1 - s_1|; (N_1 \dots N_{2||s_{p_3} - J| + 1 - s_1|})} \right] \\
& C^{|s_{p_3} - J| + 1, \, (C_1 \dots C_{s_{p_3} - J + |s_{p_3} - J| + 1} \,\, D_1 \dots D_{-s_{p_3} + J + |s_{p_3} - J| + 1}}_{s_1, (A_1 \dots A_{2s_1}); \,\, ||s_{p_3} - J| + 1 - s_1|, (N_1 \dots N_{2||s_{p_3} - J| + 1 - s_1|})} \\
& \epsilon^{\substack{
s_{p_3}+J-|s_{p_3} - J|-1;\, C_{s_{p_3}-J+|s_{p_3} - J|+2} \dots C_{2s_{p_3}}), \\
D_{-s_{p_3}+J+|s_{p_3} - J|+2} \dots D_{2J}
}} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline

$s_1$ & $||s_{p_3} - J| + 1 - s_1| + 1$ & $s_{p_3}$ & $J$ & $|s_{p_3} - J| + 1$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{||s_{p_3} - J| + 1 - s_1| + 1; (N_1 \dots N_{2(||s_{p_3} - J| + 1 - s_1| + 1)})} \right] \\
& C^{|s_{p_3} - J| + 1, \, (C_1 \dots C_{s_{p_3} - J + |s_{p_3} - J| + 1} \,\, D_1 \dots D_{-s_{p_3} + J + |s_{p_3} - J| + 1}}_{s_1, (A_1 \dots A_{2s_1}); \,\, ||s_{p_3} - J| + 1 - s_1| + 1, (N_1 \dots N_{2(||s_{p_3} - J| + 1 - s_1| + 1)})} \\
& \epsilon^{\substack{
s_{p_3}+J-|s_{p_3} - J|-1;\, C_{s_{p_3}-J+|s_{p_3} - J|+2} \dots C_{2s_{p_3}}), \\
D_{-s_{p_3}+J+|s_{p_3} - J|+2} \dots D_{2J}
}} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline

$\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & \multicolumn{1}{c|}{$\vdots$} \\ \hline

% 块 2 内部 L 演进模板行
$s_1$ & $L$ & $s_{p_3}$ & $J$ & $|s_{p_3} - J| + 1$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{L; (N_1 \dots N_{2L})} \right] \\
& C^{|s_{p_3} - J| + 1, \, (C_1 \dots C_{s_{p_3} - J + |s_{p_3} - J| + 1} \,\, D_1 \dots D_{-s_{p_3} + J + |s_{p_3} - J| + 1}}_{s_1, (A_1 \dots A_{2s_1}); \,\, L, (N_1 \dots N_{2L})} \\
& \epsilon^{\substack{
s_{p_3}+J-|s_{p_3} - J|-1;\, C_{s_{p_3}-J+|s_{p_3} - J|+2} \dots C_{2s_{p_3}}), \\
D_{-s_{p_3}+J+|s_{p_3} - J|+2} \dots D_{2J}
}} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline

$\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & \multicolumn{1}{c|}{$\vdots$} \\ \hline

$s_1$ & $|s_{p_3} - J| + 1 + s_1 - 1$ & $s_{p_3}$ & $J$ & $|s_{p_3} - J| + 1$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{|s_{p_3} - J| + s_1; (N_1 \dots N_{2(|s_{p_3} - J| + s_1)})} \right] \\
& C^{|s_{p_3} - J| + 1, \, (C_1 \dots C_{s_{p_3} - J + |s_{p_3} - J| + 1} \,\, D_1 \dots D_{-s_{p_3} + J + |s_{p_3} - J| + 1}}_{s_1, (A_1 \dots A_{2s_1}); \,\, |s_{p_3} - J| + s_1, (N_1 \dots N_{2(|s_{p_3} - J| + s_1)})} \\
& \epsilon^{\substack{
s_{p_3}+J-|s_{p_3} - J|-1;\, C_{s_{p_3}-J+|s_{p_3} - J|+2} \dots C_{2s_{p_3}}), \\
D_{-s_{p_3}+J+|s_{p_3} - J|+2} \dots D_{2J}
}} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline

$s_1$ & $|s_{p_3} - J| + 1 + s_1$ & $s_{p_3}$ & $J$ & $|s_{p_3} - J| + 1$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{|s_{p_3} - J| + 1 + s_1; (N_1 \dots N_{2(|s_{p_3} - J| + 1 + s_1)})} \right] \\
& C^{|s_{p_3} - J| + 1, \, (C_1 \dots C_{s_{p_3} - J + |s_{p_3} - J| + 1} \,\, D_1 \dots D_{-s_{p_3} + J + |s_{p_3} - J| + 1}}_{s_1, (A_1 \dots A_{2s_1}); \,\, |s_{p_3} - J| + 1 + s_1, (N_1 \dots N_{2(|s_{p_3} - J| + 1 + s_1)})} \\
& \epsilon^{\substack{
s_{p_3}+J-|s_{p_3} - J|-1;\, C_{s_{p_3}-J+|s_{p_3} - J|+2} \dots C_{2s_{p_3}}), \\
D_{-s_{p_3}+J+|s_{p_3} - J|+2} \dots D_{2J}
}} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline\hline

% ================= 跨越 s_3 和 L 的全局参数模板行 =================
$\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & \multicolumn{1}{c|}{$\vdots$} \\ \hline

$s_1$ & $L$ & $s_{p_3}$ & $J$ & $s_3$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{L; (N_1 \dots N_{2L})} \right] \\
& C^{s_3, \, (C_1 \dots C_{s_{p_3} - J + s_3} \,\, D_1 \dots D_{-s_{p_3} + J + s_3}}_{s_1, (A_1 \dots A_{2s_1}); \,\, L, (N_1 \dots N_{2L})} \\
& \epsilon^{s_{p_3}+J-s_3;\, C_{s_{p_3}-J+s_3+1} \dots C_{2s_{p_3}}), D_{-s_{p_3}+J+s_3+1} \dots D_{2J}} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline

$\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & \multicolumn{1}{c|}{$\vdots$} \\ \hline\hline

% ================= 第 3 块: s_3 取最大值的前一项 =================
$\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & \multicolumn{1}{c|}{$\vdots$} \\ \hline

$s_1$ & $|s_{p_3} + J - 1 - s_1|$ & $s_{p_3}$ & $J$ & $s_{p_3} + J - 1$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{|s_{p_3} + J - 1 - s_1|; (N_1 \dots N_{2|s_{p_3} + J - 1 - s_1|})} \right] \\
& C^{s_{p_3} + J - 1, \, (C_1 \dots C_{2s_{p_3} - 1} \,\, D_1 \dots D_{2J-1}}_{s_1, (A_1 \dots A_{2s_1}); \,\, |s_{p_3} + J - 1 - s_1|, (N_1 \dots N_{2|s_{p_3} + J - 1 - s_1|})} \\
& \epsilon^{C_{2s_{p_3}}) D_{2J}} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline

$s_1$ & $|s_{p_3} + J - 1 - s_1| + 1$ & $s_{p_3}$ & $J$ & $s_{p_3} + J - 1$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{|s_{p_3} + J - 1 - s_1| + 1; (N_1 \dots N_{2(|s_{p_3} + J - 1 - s_1| + 1)})} \right] \\
& C^{s_{p_3} + J - 1, \, (C_1 \dots C_{2s_{p_3} - 1} \,\, D_1 \dots D_{2J-1}}_{s_1, (A_1 \dots A_{2s_1}); \,\, |s_{p_3} + J - 1 - s_1| + 1, (N_1 \dots N_{2(|s_{p_3} + J - 1 - s_1| + 1)})} \\
& \epsilon^{C_{2s_{p_3}}) D_{2J}} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline

$\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & \multicolumn{1}{c|}{$\vdots$} \\ \hline

% 块 3 内部 L 演进模板行
$s_1$ & $L$ & $s_{p_3}$ & $J$ & $s_{p_3} + J - 1$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{L; (N_1 \dots N_{2L})} \right] \\
& C^{s_{p_3} + J - 1, \, (C_1 \dots C_{2s_{p_3} - 1} \,\, D_1 \dots D_{2J-1}}_{s_1, (A_1 \dots A_{2s_1}); \,\, L, (N_1 \dots N_{2L})} \\
& \epsilon^{C_{2s_{p_3}}) D_{2J}} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline

$\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & \multicolumn{1}{c|}{$\vdots$} \\ \hline

$s_1$ & $s_{p_3} + J - 1 + s_1 - 1$ & $s_{p_3}$ & $J$ & $s_{p_3} + J - 1$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{s_{p_3} + J + s_1 - 2; (N_1 \dots N_{2(s_{p_3} + J + s_1 - 2)})} \right] \\
& C^{s_{p_3} + J - 1, \, (C_1 \dots C_{2s_{p_3} - 1} \,\, D_1 \dots D_{2J-1}}_{s_1, (A_1 \dots A_{2s_1}); \,\, s_{p_3} + J + s_1 - 2, (N_1 \dots N_{2(s_{p_3} + J + s_1 - 2)})} \\
& \epsilon^{C_{2s_{p_3}}) D_{2J}} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline

$s_1$ & $s_{p_3} + J - 1 + s_1$ & $s_{p_3}$ & $J$ & $s_{p_3} + J - 1$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{s_{p_3} + J + s_1 - 1; (N_1 \dots N_{2(s_{p_3} + J + s_1 - 1)})} \right] \\
& C^{s_{p_3} + J - 1, \, (C_1 \dots C_{2s_{p_3} - 1} \,\, D_1 \dots D_{2J-1}}_{s_1, (A_1 \dots A_{2s_1}); \,\, s_{p_3} + J + s_1 - 1, (N_1 \dots N_{2(s_{p_3} + J + s_1 - 1)})} \\
& \epsilon^{C_{2s_{p_3}}) D_{2J}} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline\hline

% ================= 第 4 块: s_3 取最大值 =================
$\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & \multicolumn{1}{c|}{$\vdots$} \\ \hline

$s_1$ & $|s_{p_3} + J - s_1|$ & $s_{p_3}$ & $J$ & $s_{p_3} + J$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{|s_{p_3} + J - s_1|; (N_1 \dots N_{2|s_{p_3} + J - s_1|})} \right] \\
& C^{s_{p_3} + J, \, (C_1 \dots C_{2s_{p_3}} \,\, D_1 \dots D_{2J})}_{s_1, (A_1 \dots A_{2s_1}); \,\, |s_{p_3} + J - s_1|, (N_1 \dots N_{2|s_{p_3} + J - s_1|})} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline

$s_1$ & $|s_{p_3} + J - s_1| + 1$ & $s_{p_3}$ & $J$ & $s_{p_3} + J$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{|s_{p_3} + J - s_1| + 1; (N_1 \dots N_{2(|s_{p_3} + J - s_1| + 1)})} \right] \\
& C^{s_{p_3} + J, \, (C_1 \dots C_{2s_{p_3}} \,\, D_1 \dots D_{2J})}_{s_1, (A_1 \dots A_{2s_1}); \,\, |s_{p_3} + J - s_1| + 1, (N_1 \dots N_{2(|s_{p_3} + J - s_1| + 1)})} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline

$\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & \multicolumn{1}{c|}{$\vdots$} \\ \hline

% 块 5 内部 L 演进模板行
$s_1$ & $L$ & $s_{p_3}$ & $J$ & $s_{p_3} + J$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{L; (N_1 \dots N_{2L})} \right] \\
& C^{s_{p_3} + J, \, (C_1 \dots C_{2s_{p_3}} \,\, D_1 \dots D_{2J})}_{s_1, (A_1 \dots A_{2s_1}); \,\, L, (N_1 \dots N_{2L})} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline

$\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & $\vdots$ & \multicolumn{1}{c|}{$\vdots$} \\ \hline

$s_1$ & $s_{p_3} + J + s_1 - 1$ & $s_{p_3}$ & $J$ & $s_{p_3} + J$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{s_{p_3} + J + s_1 - 1; (N_1 \dots N_{2(s_{p_3} + J + s_1 - 1)})} \right] \\
& C^{s_{p_3} + J, \, (C_1 \dots C_{2s_{p_3}} \,\, D_1 \dots D_{2J})}_{s_1, (A_1 \dots A_{2s_1}); \,\, s_{p_3} + J + s_1 - 1, (N_1 \dots N_{2(s_{p_3} + J + s_1 - 1)})} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline

$s_1$ & $s_{p_3} + J + s_1$ & $s_{p_3}$ & $J$ & $s_{p_3} + J$ & 
$\begin{aligned}
& \left[ \left( [\mathbf{1}\mathbf{3}] - \langle\mathbf{1}\mathbf{3}\rangle \right)^{2s_1; (I_1 \dots I_{2s_1}), (A_1 \dots A_{2s_1})} \right] \\
& \left[ \left( [\mathbf{3}| p_1 |\mathbf{3}\rangle \right)^{s_{p_3} + J + s_1; (N_1 \dots N_{2(s_{p_3} + J + s_1)})} \right] \\
& C^{s_{p_3} + J, \, (C_1 \dots C_{2s_{p_3}} \,\, D_1 \dots D_{2J})}_{s_1, (A_1 \dots A_{2s_1}); \,\, s_{p_3} + J + s_1, (N_1 \dots N_{2(s_{p_3} + J + s_1)})} \\
& | \mathbf{3}_{(D_1 \dots D_{j_L-j_R+J}} \rangle^{(j_L-j_R+J)}_{(\alpha_1 \dots \alpha_{j_L-j_R+J}} \\
& (p_3)^{(j_L+j_R-J)}_{\alpha_{j_L-j_R+J+1} \dots \alpha_{2j_L}), (\dot{\beta}_1 \dots \dot{\beta}_{j_L+j_R-J}} \\
& [\mathbf{3}_{D_{j_L-j_R+J+1} \dots D_{2J})} |^{(-j_L+j_R+J)}_{\dot{\beta}_{j_L+j_R-J+1} \dots \dot{\beta}_{2j_R})} \\[3ex]
\end{aligned}$ \\ \hline\hline

\end{longtable}
